The quasi-isomorphism class of the Kakimizu complex

It has been shown that the Kakimizu complex of a knot is quasi-isomorphic to $\mathbb{Z}^n$ for some $n \geq 0$. We give a lower bound on $n$, matching the upper bound previously given.

==> pic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.5
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(640,350)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%annulus
{
\newpath
\moveto(260,209.99999738)
\curveto(260,143.7258274)(206.27416998,89.99999738)(140,89.99999738)
\curveto(73.72583002,89.99999738)(20,143.7258274)(20,209.99999738)
\curveto(20,276.27416736)(73.72583002,329.99999738)(140,329.99999738)
\curveto(206.27416998,329.99999738)(260,276.27416736)(260,209.99999738)
\closepath
\moveto(620,209.99999477)
\curveto(620,143.72582479)(566.27416998,89.99999477)(500,89.99999477)
\curveto(433.72583002,89.99999477)(380,143.72582479)(380,209.99999477)
\curveto(380,276.27416475)(433.72583002,329.99999477)(500,329.99999477)
\curveto(566.27416998,329.99999477)(620,276.27416475)(620,209.99999477)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%centre of annulus
{
\newpath
\moveto(180,209.99999738)
\curveto(180,187.90860739)(162.09138999,169.99999738)(140,169.99999738)
\curveto(117.90861001,169.99999738)(100,187.90860739)(100,209.99999738)
\curveto(100,232.09138738)(117.90861001,249.99999738)(140,249.99999738)
\curveto(162.09138999,249.99999738)(180,232.09138738)(180,209.99999738)
\closepath
\moveto(540,209.99999477)
\curveto(540,187.90860477)(522.09138999,169.99999477)(500,169.99999477)
\curveto(477.90861001,169.99999477)(460,187.90860477)(460,209.99999477)
\curveto(460,232.09138476)(477.90861001,249.99999477)(500,249.99999477)
\curveto(522.09138999,249.99999477)(540,232.09138476)(540,209.99999477)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%torus
{
\newpath
\moveto(220,209.99999738)
\curveto(220,165.8172174)(184.18277999,129.99999738)(140,129.99999738)
\curveto(95.81722001,129.99999738)(60,165.8172174)(60,209.99999738)
\curveto(60,254.18277737)(95.81722001,289.99999738)(140,289.99999738)
\curveto(184.18277999,289.99999738)(220,254.18277737)(220,209.99999738)
\closepath
\moveto(580,209.99999477)
\curveto(580,165.81721478)(544.18277999,129.99999477)(500,129.99999477)
\curveto(455.81722001,129.99999477)(420,165.81721478)(420,209.99999477)
\curveto(420,254.18277475)(455.81722001,289.99999477)(500,289.99999477)
\curveto(544.18277999,289.99999477)(580,254.18277475)(580,209.99999477)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black]%surface
{
\newpath
\moveto(140,20)
\lineto(140,210)
\moveto(500,210)
\lineto(499.95879606,170.02546779)
\curveto(470.68611524,167.60219056)(447.88889432,193.72891971)(446.68601544,221.5625415)
\curveto(444.98971321,260.81357136)(480.19706247,290.80271289)(517.8086043,291.37707252)
\curveto(568.20201186,292.1466219)(606.22160889,246.70501303)(605.95357704,198.13561245)
\curveto(605.63369543,140.17064155)(556.38287607,94.49214281)(500.08059909,90.26016773)
\lineto(500,20)
}
}
{
\pscustom[linewidth=2,linecolor=black]%arrow
{
\newpath
\moveto(290,210)
\lineto(350,210)
\moveto(140,50)
\lineto(160,50)
\moveto(500,50)
\lineto(520,50)
\moveto(140,200)
\lineto(160,200)
\moveto(500,200)
\lineto(520,200)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(330,210)
\lineto(322,202)
\lineto(350,210)
\lineto(322,218)
\lineto(330,210)
\closepath
\moveto(150,50)
\lineto(146,46)
\lineto(160,50)
\lineto(146,54)
\lineto(150,50)
\closepath
\moveto(510,50)
\lineto(506,46)
\lineto(520,50)
\lineto(506,54)
\lineto(510,50)
\closepath
\moveto(150,200)
\lineto(146,196)
\lineto(160,200)
\lineto(146,204)
\lineto(150,200)
\closepath
\moveto(510,200)
\lineto(506,196)
\lineto(520,200)
\lineto(506,204)
\lineto(510,200)
\closepath
}
}
{
\put(50,80){$E'_0$}
\put(110,210){$E'_1$}
\put(290,230){$\phi_{T'_1}$}
}
\end{pspicture}


==> pic2a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.5
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(640,280)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%product neighbourhood
{
\newpath
\moveto(260,139.99999738)
\curveto(260,73.7258274)(206.27416998,19.99999738)(140,19.99999738)
\curveto(73.72583002,19.99999738)(20,73.7258274)(20,139.99999738)
\curveto(20,206.27416736)(73.72583002,259.99999738)(140,259.99999738)
\curveto(206.27416998,259.99999738)(260,206.27416736)(260,139.99999738)
\closepath
\moveto(620,139.99999477)
\curveto(620,73.72582479)(566.27416998,19.99999477)(500,19.99999477)
\curveto(433.72583002,19.99999477)(380,73.72582479)(380,139.99999477)
\curveto(380,206.27416475)(433.72583002,259.99999477)(500,259.99999477)
\curveto(566.27416998,259.99999477)(620,206.27416475)(620,139.99999477)
\closepath
}
}
{
\pscustom[linewidth=6,linecolor=black]%surface
{
\newpath
\moveto(140,20)
\lineto(140,100)
\moveto(500,20)
\lineto(500,100)
}
}
{
\pscustom[linewidth=3,linecolor=black]%surface
{
\newpath
\moveto(489.57888277,101.72394496)
\curveto(461.73196707,106.23586212)(446.86197761,136.06919021)(452.20065017,162.16160768)
\curveto(459.96577269,200.11314268)(501.05128353,219.95028115)(537.00504017,211.47997483)
\curveto(586.53505491,199.81125268)(612.04247945,145.68815249)(599.78531104,98.3895)
\curveto(590.55473928,62.77004928)(562.49287717,34.48398742)(527.98194956,22.58086182)
\moveto(139.87819606,99.76529779)
\curveto(110.60551524,97.34202056)(87.80829432,123.46874971)(86.60541544,151.3023715)
\curveto(84.90911321,190.55340136)(120.11646247,220.54254289)(157.7280043,221.11690252)
\curveto(208.12141186,221.8864519)(246.14100889,176.44484303)(245.87297704,127.87544245)
\curveto(245.55309543,69.91047155)(196.30227607,24.23197281)(139.99999909,19.99999773)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%outer border
{
\newpath
\moveto(10,270)
\lineto(10,10)
\lineto(270,10)
\lineto(270,270)
\lineto(10,270)
\closepath
\moveto(140,260)
\curveto(206.27417,260)(260,206.27417)(260,140)
\curveto(260,73.72583)(206.27417,20)(140,20)
\curveto(73.72583,20)(20,73.72583)(20,140)
\curveto(20,206.27417)(73.72583,260)(140,260)
\closepath
\moveto(370,270)
\lineto(370,10)
\lineto(630,10)
\lineto(630,270)
\lineto(370,270)
\closepath
\moveto(500,260)
\curveto(566.27417,260)(620,206.27417)(620,140)
\curveto(620,73.72583)(566.27417,20)(500,20)
\curveto(433.72583,20)(380,73.72583)(380,140)
\curveto(380,206.27417)(433.72583,260)(500,260)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%outer circle
{
\newpath
\moveto(260,139.99999738)
\curveto(260,73.7258274)(206.27416998,19.99999738)(140,19.99999738)
\curveto(73.72583002,19.99999738)(20,73.7258274)(20,139.99999738)
\curveto(20,206.27416736)(73.72583002,259.99999738)(140,259.99999738)
\curveto(206.27416998,259.99999738)(260,206.27416736)(260,139.99999738)
\closepath
\moveto(620,139.99999477)
\curveto(620,73.72582479)(566.27416998,19.99999477)(500,19.99999477)
\curveto(433.72583002,19.99999477)(380,73.72582479)(380,139.99999477)
\curveto(380,206.27416475)(433.72583002,259.99999477)(500,259.99999477)
\curveto(566.27416998,259.99999477)(620,206.27416475)(620,139.99999477)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=white]%inner circle
{
\newpath
\moveto(180,139.99999738)
\curveto(180,117.90860739)(162.09138999,99.99999738)(140,99.99999738)
\curveto(117.90861001,99.99999738)(100,117.90860739)(100,139.99999738)
\curveto(100,162.09138738)(117.90861001,179.99999738)(140,179.99999738)
\curveto(162.09138999,179.99999738)(180,162.09138738)(180,139.99999738)
\closepath
\moveto(540,139.99999477)
\curveto(540,117.90860477)(522.09138999,99.99999477)(500,99.99999477)
\curveto(477.90861001,99.99999477)(460,117.90860477)(460,139.99999477)
\curveto(460,162.09138476)(477.90861001,179.99999477)(500,179.99999477)
\curveto(522.09138999,179.99999477)(540,162.09138476)(540,139.99999477)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%arrow
{
\newpath
\moveto(290,140)
\lineto(350,140)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(330,140)
\lineto(322,132)
\lineto(350,140)
\lineto(322,148)
\lineto(330,140)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dots
{
\newpath
\moveto(537,25)
\curveto(537,22.23857625)(534.76142375,20)(532,20)
\curveto(529.23857625,20)(527,22.23857625)(527,25)
\curveto(527,27.76142375)(529.23857625,30)(532,30)
\curveto(534.76142375,30)(537,27.76142375)(537,25)
\closepath
\moveto(145,100)
\curveto(145,97.23857625)(142.76142375,95)(140,95)
\curveto(137.23857625,95)(135,97.23857625)(135,100)
\curveto(135,102.76142375)(137.23857625,105)(140,105)
\curveto(142.76142375,105)(145,102.76142375)(145,100)
\closepath
\moveto(145,20)
\curveto(145,17.23857625)(142.76142375,15)(140,15)
\curveto(137.23857625,15)(135,17.23857625)(135,20)
\curveto(135,22.76142375)(137.23857625,25)(140,25)
\curveto(142.76142375,25)(145,22.76142375)(145,20)
\closepath
\moveto(505,100)
\curveto(505,97.23857625)(502.76142375,95)(500,95)
\curveto(497.23857625,95)(495,97.23857625)(495,100)
\curveto(495,102.76142375)(497.23857625,105)(500,105)
\curveto(502.76142375,105)(505,102.76142375)(505,100)
\closepath
\moveto(491,103)
\curveto(491,100.23857625)(488.76142375,98)(486,98)
\curveto(483.23857625,98)(481,100.23857625)(481,103)
\curveto(481,105.76142375)(483.23857625,108)(486,108)
\curveto(488.76142375,108)(491,105.76142375)(491,103)
\closepath
\moveto(505,20)
\curveto(505,17.23857625)(502.76142375,15)(500,15)
\curveto(497.23857625,15)(495,17.23857625)(495,20)
\curveto(495,22.76142375)(497.23857625,25)(500,25)
\curveto(502.76142375,25)(505,22.76142375)(505,20)
\closepath
}
}
{
\put(150,60){$A_K$}
\put(70,190){$A_S$}
}
\end{pspicture}


==> pic2b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.5
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(640,280)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%product neighbourhood
{
\newpath
\moveto(260,139.99999738)
\curveto(260,73.7258274)(206.27416998,19.99999738)(140,19.99999738)
\curveto(73.72583002,19.99999738)(20,73.7258274)(20,139.99999738)
\curveto(20,206.27416736)(73.72583002,259.99999738)(140,259.99999738)
\curveto(206.27416998,259.99999738)(260,206.27416736)(260,139.99999738)
\closepath
\moveto(620,139.99999477)
\curveto(620,73.72582479)(566.27416998,19.99999477)(500,19.99999477)
\curveto(433.72583002,19.99999477)(380,73.72582479)(380,139.99999477)
\curveto(380,206.27416475)(433.72583002,259.99999477)(500,259.99999477)
\curveto(566.27416998,259.99999477)(620,206.27416475)(620,139.99999477)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%surface
{
\newpath
\moveto(510.97794505,110.25426161)
\curveto(495.86579281,98.57074525)(474.45214036,106.27529803)(464.48685816,120.84973268)
\curveto(448.10902929,144.80265162)(460.29358332,176.89623493)(483.38010001,191.32480448)
\curveto(518.51598758,213.2839681)(563.94650624,195.36316792)(583.73461246,161.44377494)
\curveto(612.20056797,112.6494173)(587.20874259,51.07820321)(540.00000319,24.99999605)
\curveto(535.24444318,22.37301467)(530.30358075,20.08271863)(525.22896532,18.14283329)
\moveto(171.0975681,119.53234076)
\curveto(160.00815698,98.39541758)(131.97097916,94.79310677)(112.6385001,106.21278087)
\curveto(84.21612547,123.00184628)(79.82408412,161.6704012)(96.73198975,188.17335965)
\curveto(120.0683177,224.75280028)(170.84473134,229.97681756)(205.39708653,206.70729624)
\curveto(250.96876767,176.01673405)(257.06613622,111.73456899)(226.60987263,68.29329673)
\curveto(200.24933332,30.69395819)(152.52303749,13.46142106)(107.86922394,21.77647602)
}
}
{
\pscustom[linewidth=1.5,linecolor=gray]%dividing parallel surfaces
{
\newpath
\moveto(161.52393849,108.10717774)
\curveto(141.00259469,91.96519312)(111.35320819,100.571345)(97.0048419,120.61836541)
\curveto(76.29822842,149.54889969)(88.52127689,189.64036811)(116.74578695,208.53036557)
\curveto(155.1941793,234.26296578)(207.08028836,217.88725908)(230.96979253,180.35260597)
\curveto(262.17280869,131.32712686)(241.13717569,66.36182773)(193.2162371,37.03140648)
\curveto(169.12200192,22.28432331)(140.03950071,16.85302824)(112.17128584,21.05209787)
\moveto(510.97794505,110.25426161)
\curveto(495.86579281,98.57074525)(474.45214036,106.27529803)(464.48685816,120.84973268)
\curveto(448.10902929,144.80265162)(460.29358332,176.89623493)(483.38010001,191.32480448)
\curveto(518.51598758,213.2839681)(563.94650624,195.36316792)(583.73461246,161.44377494)
\curveto(612.20056797,112.6494173)(587.20874259,51.07820321)(540.00000319,24.99999605)
\curveto(535.24444318,22.37301467)(530.30358075,20.08271863)(525.22896532,18.14283329)
}
}
{
\pscustom[linewidth=3,linecolor=black]%surface
{
\newpath
\moveto(125,20)
\lineto(125,105)
\lineto(160,110)
\lineto(160,20)
\moveto(485,20)
\lineto(485,105)
\lineto(520,110)
\lineto(520,20)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%outer border
{
\newpath
\moveto(10,270)
\lineto(10,10)
\lineto(270,10)
\lineto(270,270)
\lineto(10,270)
\closepath
\moveto(140,260)
\curveto(206.27417,260)(260,206.27417)(260,140)
\curveto(260,73.72583)(206.27417,20)(140,20)
\curveto(73.72583,20)(20,73.72583)(20,140)
\curveto(20,206.27417)(73.72583,260)(140,260)
\closepath
\moveto(370,270)
\lineto(370,10)
\lineto(630,10)
\lineto(630,270)
\lineto(370,270)
\closepath
\moveto(500,260)
\curveto(566.27417,260)(620,206.27417)(620,140)
\curveto(620,73.72583)(566.27417,20)(500,20)
\curveto(433.72583,20)(380,73.72583)(380,140)
\curveto(380,206.27417)(433.72583,260)(500,260)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%outer circle
{
\newpath
\moveto(260,139.99999738)
\curveto(260,73.7258274)(206.27416998,19.99999738)(140,19.99999738)
\curveto(73.72583002,19.99999738)(20,73.7258274)(20,139.99999738)
\curveto(20,206.27416736)(73.72583002,259.99999738)(140,259.99999738)
\curveto(206.27416998,259.99999738)(260,206.27416736)(260,139.99999738)
\closepath
\moveto(620,139.99999477)
\curveto(620,73.72582479)(566.27416998,19.99999477)(500,19.99999477)
\curveto(433.72583002,19.99999477)(380,73.72582479)(380,139.99999477)
\curveto(380,206.27416475)(433.72583002,259.99999477)(500,259.99999477)
\curveto(566.27416998,259.99999477)(620,206.27416475)(620,139.99999477)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=white]%inner circle
{
\newpath
\moveto(180,139.99999738)
\curveto(180,117.90860739)(162.09138999,99.99999738)(140,99.99999738)
\curveto(117.90861001,99.99999738)(100,117.90860739)(100,139.99999738)
\curveto(100,162.09138738)(117.90861001,179.99999738)(140,179.99999738)
\curveto(162.09138999,179.99999738)(180,162.09138738)(180,139.99999738)
\closepath
\moveto(540,139.99999477)
\curveto(540,117.90860477)(522.09138999,99.99999477)(500,99.99999477)
\curveto(477.90861001,99.99999477)(460,117.90860477)(460,139.99999477)
\curveto(460,162.09138476)(477.90861001,179.99999477)(500,179.99999477)
\curveto(522.09138999,179.99999477)(540,162.09138476)(540,139.99999477)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%arrow
{
\newpath
\moveto(290,140)
\lineto(350,140)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(330,140)
\lineto(322,132)
\lineto(350,140)
\lineto(322,148)
\lineto(330,140)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dots
{
\newpath
\moveto(129,105)
\curveto(129,102.790861)(127.209139,101)(125,101)
\curveto(122.790861,101)(121,102.790861)(121,105)
\curveto(121,107.209139)(122.790861,109)(125,109)
\curveto(127.209139,109)(129,107.209139)(129,105)
\closepath
\moveto(164,105)
\curveto(164,102.790861)(162.209139,101)(160,101)
\curveto(157.790861,101)(156,102.790861)(156,105)
\curveto(156,107.209139)(157.790861,109)(160,109)
\curveto(162.209139,109)(164,107.209139)(164,105)
\closepath
\moveto(129,21)
\curveto(129,18.790861)(127.209139,17)(125,17)
\curveto(122.790861,17)(121,18.790861)(121,21)
\curveto(121,23.209139)(122.790861,25)(125,25)
\curveto(127.209139,25)(129,23.209139)(129,21)
\closepath
\moveto(164,20)
\curveto(164,17.790861)(162.209139,16)(160,16)
\curveto(157.790861,16)(156,17.790861)(156,20)
\curveto(156,22.209139)(157.790861,24)(160,24)
\curveto(162.209139,24)(164,22.209139)(164,20)
\closepath
\moveto(489,103)
\curveto(489,100.790861)(487.209139,99)(485,99)
\curveto(482.790861,99)(481,100.790861)(481,103)
\curveto(481,105.209139)(482.790861,107)(485,107)
\curveto(487.209139,107)(489,105.209139)(489,103)
\closepath
\moveto(477,110)
\curveto(477,107.790861)(475.209139,106)(473,106)
\curveto(470.790861,106)(469,107.790861)(469,110)
\curveto(469,112.209139)(470.790861,114)(473,114)
\curveto(475.209139,114)(477,112.209139)(477,110)
\closepath
\moveto(466,134)
\curveto(466,131.790861)(464.209139,130)(462,130)
\curveto(459.790861,130)(458,131.790861)(458,134)
\curveto(458,136.209139)(459.790861,138)(462,138)
\curveto(464.209139,138)(466,136.209139)(466,134)
\closepath
\moveto(524,105)
\curveto(524,102.790861)(522.209139,101)(520,101)
\curveto(517.790861,101)(516,102.790861)(516,105)
\curveto(516,107.209139)(517.790861,109)(520,109)
\curveto(522.209139,109)(524,107.209139)(524,105)
\closepath
\moveto(489,21)
\curveto(489,18.790861)(487.209139,17)(485,17)
\curveto(482.790861,17)(481,18.790861)(481,21)
\curveto(481,23.209139)(482.790861,25)(485,25)
\curveto(487.209139,25)(489,23.209139)(489,21)
\closepath
\moveto(524,22)
\curveto(524,19.790861)(522.209139,18)(520,18)
\curveto(517.790861,18)(516,19.790861)(516,22)
\curveto(516,24.209139)(517.790861,26)(520,26)
\curveto(522.209139,26)(524,24.209139)(524,22)
\closepath
\moveto(546,28)
\curveto(546,25.790861)(544.209139,24)(542,24)
\curveto(539.790861,24)(538,25.790861)(538,28)
\curveto(538,30.209139)(539.790861,32)(542,32)
\curveto(544.209139,32)(546,30.209139)(546,28)
\closepath
\moveto(562,33)
\curveto(562,30.790861)(560.209139,29)(558,29)
\curveto(555.790861,29)(554,30.790861)(554,33)
\curveto(554,35.209139)(555.790861,37)(558,37)
\curveto(560.209139,37)(562,35.209139)(562,33)
\closepath
}
}
\end{pspicture}


==> pic3a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.5
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(270,330)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%shaded area
{
\newpath
\moveto(180,200.00000262)
\lineto(150,200.00000262)
\lineto(150,170.00000262)
\lineto(180,170.00000262)
\closepath
\moveto(20,170.00000262)
\lineto(20,140.00000262)
\lineto(120,140.00000262)
\lineto(120,170.00000262)
\closepath
\moveto(150,310.00000262)
\lineto(120,310.00000262)
\lineto(120,200.00000262)
\lineto(150,200.00000262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%surface
{
\newpath
\moveto(150,120.00000262)
\lineto(150,310.00000262)
\moveto(120,120.00000262)
\lineto(120,310.00000262)
\moveto(180,120.00000262)
\lineto(180,310.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]%surface
{
\newpath
\moveto(210,169.99998262)
\lineto(20,169.99998262)
\moveto(210,139.99998262)
\lineto(20,139.99998262)
\moveto(210,199.99998262)
\lineto(20,199.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black]%arrow
{
\newpath
\moveto(180,300.00000262)
\lineto(200,300.00000262)
\moveto(150,300.00000262)
\lineto(170,300.00000262)
\moveto(120,300.00000262)
\lineto(140,300.00000262)
\moveto(30,199.99998262)
\lineto(30,219.99998262)
\moveto(30,169.99998262)
\lineto(30,189.99998262)
\moveto(30,139.99998262)
\lineto(30,159.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(190,300.00000262)
\lineto(186,296.00000262)
\lineto(200,300.00000262)
\lineto(186,304.00000262)
\lineto(190,300.00000262)
\closepath
\moveto(160,300.00000262)
\lineto(156,296.00000262)
\lineto(170,300.00000262)
\lineto(156,304.00000262)
\lineto(160,300.00000262)
\closepath
\moveto(130,300.00000262)
\lineto(126,296.00000262)
\lineto(140,300.00000262)
\lineto(126,304.00000262)
\lineto(130,300.00000262)
\closepath
\moveto(30,209.99998262)
\lineto(34,205.99998262)
\lineto(30,219.99998262)
\lineto(26,205.99998262)
\lineto(30,209.99998262)
\closepath
\moveto(30,179.99998262)
\lineto(34,175.99998262)
\lineto(30,189.99998262)
\lineto(26,175.99998262)
\lineto(30,179.99998262)
\closepath
\moveto(30,149.99998262)
\lineto(34,145.99998262)
\lineto(30,159.99998262)
\lineto(26,145.99998262)
\lineto(30,149.99998262)
\closepath
}
}
{
\put(220,160){$S$}
\put(130,100){$R_K$}
}
\end{pspicture}


==> pic3b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.5
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(290,400)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%product neighbourhood
{
\newpath
\moveto(284.99999738,220.00000262)
\curveto(284.99999738,142.68013764)(222.31986236,80.00000262)(144.99999738,80.00000262)
\curveto(67.68013241,80.00000262)(4.99999738,142.68013764)(4.99999738,220.00000262)
\curveto(4.99999738,297.31986759)(67.68013241,360.00000262)(144.99999738,360.00000262)
\curveto(222.31986236,360.00000262)(284.99999738,297.31986759)(284.99999738,220.00000262)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=gray]%surface
{
\newpath
\moveto(139.99999738,30.00000262)
\lineto(139.99999738,100.00000262)
\lineto(139.99999738,180.00000262)
\lineto(139.99999738,195.00000262)
\moveto(149.99999738,370.00000262)
\lineto(149.99999738,344.99996262)
\lineto(149.99999738,264.99996262)
\lineto(149.99999738,250.00000262)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%dots
{
\newpath
\moveto(139.99999738,11.60000264)
\curveto(140.883653,11.60000264)(141.59999741,10.88365823)(141.59999741,10.00000262)
\curveto(141.59999741,9.116347)(140.883653,8.40000259)(139.99999738,8.40000259)
\curveto(139.11634177,8.40000259)(138.39999736,9.116347)(138.39999736,10.00000262)
\curveto(138.39999736,10.88365823)(139.11634177,11.60000264)(139.99999738,11.60000264)
\closepath
\moveto(139.99999738,18.60000264)
\curveto(140.883653,18.60000264)(141.59999741,17.88365823)(141.59999741,17.00000262)
\curveto(141.59999741,16.116347)(140.883653,15.40000259)(139.99999738,15.40000259)
\curveto(139.11634177,15.40000259)(138.39999736,16.116347)(138.39999736,17.00000262)
\curveto(138.39999736,17.88365823)(139.11634177,18.60000264)(139.99999738,18.60000264)
\closepath
\moveto(139.99999738,25.60000264)
\curveto(140.883653,25.60000264)(141.59999741,24.88365823)(141.59999741,24.00000262)
\curveto(141.59999741,23.116347)(140.883653,22.40000259)(139.99999738,22.40000259)
\curveto(139.11634177,22.40000259)(138.39999736,23.116347)(138.39999736,24.00000262)
\curveto(138.39999736,24.88365823)(139.11634177,25.60000264)(139.99999738,25.60000264)
\closepath
\moveto(139.99999738,202.60000264)
\curveto(140.883653,202.60000264)(141.59999741,201.88365823)(141.59999741,201.00000262)
\curveto(141.59999741,200.116347)(140.883653,199.40000259)(139.99999738,199.40000259)
\curveto(139.11634177,199.40000259)(138.39999736,200.116347)(138.39999736,201.00000262)
\curveto(138.39999736,201.88365823)(139.11634177,202.60000264)(139.99999738,202.60000264)
\closepath
\moveto(139.99999738,209.60000264)
\curveto(140.883653,209.60000264)(141.59999741,208.88365823)(141.59999741,208.00000262)
\curveto(141.59999741,207.116347)(140.883653,206.40000259)(139.99999738,206.40000259)
\curveto(139.11634177,206.40000259)(138.39999736,207.116347)(138.39999736,208.00000262)
\curveto(138.39999736,208.88365823)(139.11634177,209.60000264)(139.99999738,209.60000264)
\closepath
\moveto(139.99999738,216.60000264)
\curveto(140.883653,216.60000264)(141.59999741,215.88365823)(141.59999741,215.00000262)
\curveto(141.59999741,214.116347)(140.883653,213.40000259)(139.99999738,213.40000259)
\curveto(139.11634177,213.40000259)(138.39999736,214.116347)(138.39999736,215.00000262)
\curveto(138.39999736,215.88365823)(139.11634177,216.60000264)(139.99999738,216.60000264)
\closepath
\moveto(149.99999738,388.40000259)
\curveto(149.11634177,388.40000259)(148.39999736,389.116347)(148.39999736,390.00000262)
\curveto(148.39999736,390.88365823)(149.11634177,391.60000264)(149.99999738,391.60000264)
\curveto(150.883653,391.60000264)(151.59999741,390.88365823)(151.59999741,390.00000262)
\curveto(151.59999741,389.116347)(150.883653,388.40000259)(149.99999738,388.40000259)
\closepath
\moveto(149.99999738,381.40000259)
\curveto(149.11634177,381.40000259)(148.39999736,382.116347)(148.39999736,383.00000262)
\curveto(148.39999736,383.88365823)(149.11634177,384.60000264)(149.99999738,384.60000264)
\curveto(150.883653,384.60000264)(151.59999741,383.88365823)(151.59999741,383.00000262)
\curveto(151.59999741,382.116347)(150.883653,381.40000259)(149.99999738,381.40000259)
\closepath
\moveto(149.99999738,374.40000259)
\curveto(149.11634177,374.40000259)(148.39999736,375.116347)(148.39999736,376.00000262)
\curveto(148.39999736,376.88365823)(149.11634177,377.60000264)(149.99999738,377.60000264)
\curveto(150.883653,377.60000264)(151.59999741,376.88365823)(151.59999741,376.00000262)
\curveto(151.59999741,375.116347)(150.883653,374.40000259)(149.99999738,374.40000259)
\closepath
\moveto(149.99999738,242.40000259)
\curveto(149.11634177,242.40000259)(148.39999736,243.116347)(148.39999736,244.00000262)
\curveto(148.39999736,244.88365823)(149.11634177,245.60000264)(149.99999738,245.60000264)
\curveto(150.883653,245.60000264)(151.59999741,244.88365823)(151.59999741,244.00000262)
\curveto(151.59999741,243.116347)(150.883653,242.40000259)(149.99999738,242.40000259)
\closepath
\moveto(149.99999738,235.40000259)
\curveto(149.11634177,235.40000259)(148.39999736,236.116347)(148.39999736,237.00000262)
\curveto(148.39999736,237.88365823)(149.11634177,238.60000264)(149.99999738,238.60000264)
\curveto(150.883653,238.60000264)(151.59999741,237.88365823)(151.59999741,237.00000262)
\curveto(151.59999741,236.116347)(150.883653,235.40000259)(149.99999738,235.40000259)
\closepath
\moveto(149.99999738,228.40000259)
\curveto(149.11634177,228.40000259)(148.39999736,229.116347)(148.39999736,230.00000262)
\curveto(148.39999736,230.88365823)(149.11634177,231.60000264)(149.99999738,231.60000264)
\curveto(150.883653,231.60000264)(151.59999741,230.88365823)(151.59999741,230.00000262)
\curveto(151.59999741,229.116347)(150.883653,228.40000259)(149.99999738,228.40000259)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%surface
{
\newpath
\moveto(153.90494534,193.05170535)
\curveto(136.26434103,172.87877169)(105.3598033,189.92303124)(96.05051601,209.39486462)
\curveto(81.78179956,239.24012136)(100.16036321,274.06793407)(129.67278303,285.43745985)
\curveto(166.03796871,299.44698256)(206.49401347,277.54046628)(218.99578761,241.64258282)
\curveto(233.43838168,200.17178409)(208.46018106,154.83719201)(167.45979021,141.37350374)
\curveto(121.65654248,126.33265568)(72.03338891,153.98401321)(57.70342984,199.33668172)
\curveto(42.02415155,248.95978998)(72.05185175,302.43069459)(121.24790898,317.55751317)
\curveto(174.31809087,333.87554877)(231.29704822,301.69714153)(247.16580901,249.03139005)
\curveto(264.10863302,192.80100313)(229.9566895,132.58434308)(174.11012382,116.01893239)
\curveto(114.94899907,98.47034519)(51.71564705,134.45266816)(34.4919035,193.24845441)
\curveto(16.35792176,255.15147286)(54.05218782,321.21686259)(115.60639483,339.06593388)
\curveto(180.09246149,357.76516594)(248.8328424,318.45885461)(267.2784155,254.30679152)
\curveto(286.52363523,187.37362854)(245.69089613,116.09380137)(179.07841668,97.07718551)
\curveto(176.04591181,96.21146214)(172.9818054,95.45648426)(169.89427086,94.81407924)
\lineto(169.99999738,30.00000262)
}
}
{
\pscustom[linewidth=2.5,linecolor=black]%surface
{
\newpath
\moveto(136.09504942,251.94825988)
\curveto(153.73565374,272.12119354)(184.64019147,255.076934)(193.94947876,235.60510062)
\curveto(208.2181952,205.75984388)(189.83963156,170.93203116)(160.32721173,159.56250539)
\curveto(123.96202606,145.55298267)(83.50598129,167.45949896)(71.00420716,203.35738241)
\curveto(56.56161308,244.82818115)(81.53981371,290.16277323)(122.54020456,303.6264615)
\curveto(168.34345229,318.66730955)(217.96660586,291.01595203)(232.29656493,245.66328352)
\curveto(247.97584322,196.04017525)(217.94814301,142.56927065)(168.75208578,127.44245206)
\curveto(115.68190389,111.12441646)(58.70294654,143.30282371)(42.83418576,195.96857518)
\curveto(25.89136175,252.1989621)(60.04330527,312.41562215)(115.88987095,328.98103284)
\curveto(175.0509957,346.52962005)(238.28434772,310.54729708)(255.50809126,251.75151083)
\curveto(273.64207301,189.84849238)(235.94780694,123.78310264)(174.39359994,105.93403135)
\curveto(109.90753328,87.2347993)(41.16715237,126.54111063)(22.72157927,190.69317371)
\curveto(3.47635953,257.62633669)(44.30909864,328.90616387)(110.92157808,347.92277973)
\curveto(113.95408295,348.7885031)(117.01818936,349.54348097)(120.10572391,350.185886)
\lineto(119.99999738,370.00000262)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dots
{
\newpath
\moveto(166.017264,206.90276149)
\curveto(165.35207033,207.4844527)(165.28437822,208.49525262)(165.86606943,209.16044629)
\curveto(166.44776065,209.82563996)(167.45856057,209.89333207)(168.12375424,209.31164085)
\curveto(168.7889479,208.72994964)(168.85664002,207.71914972)(168.2749488,207.05395605)
\curveto(167.69325759,206.38876238)(166.68245767,206.32107027)(166.017264,206.90276149)
\closepath
\moveto(161.40931668,201.63333795)
\curveto(160.74412301,202.21502917)(160.6764309,203.22582908)(161.25812211,203.89102275)
\curveto(161.83981333,204.55621642)(162.85061325,204.62390853)(163.51580691,204.04221732)
\curveto(164.18100058,203.4605261)(164.2486927,202.44972619)(163.66700148,201.78453252)
\curveto(163.08531026,201.11933885)(162.07451035,201.05164673)(161.40931668,201.63333795)
\closepath
\moveto(156.80136936,196.36391441)
\curveto(156.13617569,196.94560563)(156.06848358,197.95640555)(156.65017479,198.62159922)
\curveto(157.23186601,199.28679288)(158.24266593,199.354485)(158.90785959,198.77279378)
\curveto(159.57305326,198.19110256)(159.64074538,197.18030265)(159.05905416,196.51510898)
\curveto(158.47736294,195.84991531)(157.46656303,195.7822232)(156.80136936,196.36391441)
\closepath
\moveto(169.99999738,22.40000259)
\curveto(169.11634177,22.40000259)(168.39999736,23.116347)(168.39999736,24.00000262)
\curveto(168.39999736,24.88365823)(169.11634177,25.60000264)(169.99999738,25.60000264)
\curveto(170.883653,25.60000264)(171.59999741,24.88365823)(171.59999741,24.00000262)
\curveto(171.59999741,23.116347)(170.883653,22.40000259)(169.99999738,22.40000259)
\closepath
\moveto(169.99999738,15.40000259)
\curveto(169.11634177,15.40000259)(168.39999736,16.116347)(168.39999736,17.00000262)
\curveto(168.39999736,17.88365823)(169.11634177,18.60000264)(169.99999738,18.60000264)
\curveto(170.883653,18.60000264)(171.59999741,17.88365823)(171.59999741,17.00000262)
\curveto(171.59999741,16.116347)(170.883653,15.40000259)(169.99999738,15.40000259)
\closepath
\moveto(169.99999738,8.40000259)
\curveto(169.11634177,8.40000259)(168.39999736,9.116347)(168.39999736,10.00000262)
\curveto(168.39999736,10.88365823)(169.11634177,11.60000264)(169.99999738,11.60000264)
\curveto(170.883653,11.60000264)(171.59999741,10.88365823)(171.59999741,10.00000262)
\curveto(171.59999741,9.116347)(170.883653,8.40000259)(169.99999738,8.40000259)
\closepath
\moveto(123.98273077,238.09720375)
\curveto(124.64792443,237.51551253)(124.71561655,236.50471261)(124.13392533,235.83951895)
\curveto(123.55223411,235.17432528)(122.5414342,235.10663316)(121.87624053,235.68832438)
\curveto(121.21104686,236.2700156)(121.14335475,237.28081551)(121.72504596,237.94600918)
\curveto(122.30673718,238.61120285)(123.3175371,238.67889496)(123.98273077,238.09720375)
\closepath
\moveto(128.59067809,243.36662728)
\curveto(129.25587176,242.78493607)(129.32356387,241.77413615)(128.74187265,241.10894248)
\curveto(128.16018144,240.44374881)(127.14938152,240.3760567)(126.48418785,240.95774792)
\curveto(125.81899418,241.53943913)(125.75130207,242.55023905)(126.33299328,243.21543272)
\curveto(126.9146845,243.88062639)(127.92548442,243.9483185)(128.59067809,243.36662728)
\closepath
\moveto(133.19862541,248.63605082)
\curveto(133.86381908,248.0543596)(133.93151119,247.04355969)(133.34981997,246.37836602)
\curveto(132.76812876,245.71317235)(131.75732884,245.64548024)(131.09213517,246.22717145)
\curveto(130.4269415,246.80886267)(130.35924939,247.81966258)(130.94094061,248.48485625)
\curveto(131.52263182,249.15004992)(132.53343174,249.21774204)(133.19862541,248.63605082)
\closepath
\moveto(119.99999738,377.60000264)
\curveto(120.883653,377.60000264)(121.59999741,376.88365823)(121.59999741,376.00000262)
\curveto(121.59999741,375.116347)(120.883653,374.40000259)(119.99999738,374.40000259)
\curveto(119.11634177,374.40000259)(118.39999736,375.116347)(118.39999736,376.00000262)
\curveto(118.39999736,376.88365823)(119.11634177,377.60000264)(119.99999738,377.60000264)
\closepath
\moveto(119.99999738,384.60000264)
\curveto(120.883653,384.60000264)(121.59999741,383.88365823)(121.59999741,383.00000262)
\curveto(121.59999741,382.116347)(120.883653,381.40000259)(119.99999738,381.40000259)
\curveto(119.11634177,381.40000259)(118.39999736,382.116347)(118.39999736,383.00000262)
\curveto(118.39999736,383.88365823)(119.11634177,384.60000264)(119.99999738,384.60000264)
\closepath
\moveto(119.99999738,391.60000264)
\curveto(120.883653,391.60000264)(121.59999741,390.88365823)(121.59999741,390.00000262)
\curveto(121.59999741,389.116347)(120.883653,388.40000259)(119.99999738,388.40000259)
\curveto(119.11634177,388.40000259)(118.39999736,389.116347)(118.39999736,390.00000262)
\curveto(118.39999736,390.88365823)(119.11634177,391.60000264)(119.99999738,391.60000264)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=gray]%arrow
{
\newpath
\moveto(140,70)
\lineto(160,70)
\moveto(150,360.00004)
\lineto(130,360.00004)
}
}
{
\pscustom[linewidth=1,linecolor=gray,fillstyle=solid,fillcolor=gray]%arrowhead
{
\newpath
\moveto(150,70)
\lineto(146,66)
\lineto(160,70)
\lineto(146,74)
\lineto(150,70)
\closepath
\moveto(140,360.00004)
\lineto(144,364.00004)
\lineto(130,360.00004)
\lineto(144,356.00004)
\lineto(140,360.00004)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%arrow
{
\newpath
\moveto(170,70)
\lineto(190,70)
\moveto(120,360.00004)
\lineto(100,360.00004)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(180,70)
\lineto(176,66)
\lineto(190,70)
\lineto(176,74)
\lineto(180,70)
\closepath
\moveto(110,360.00004)
\lineto(114,364.00004)
\lineto(100,360.00004)
\lineto(114,356.00004)
\lineto(110,360.00004)
\closepath
}
}
{
\put(110,45){$R_K$}
\put(175,45){$S$}
\put(145,80){$A_1$}
\put(60,90){$A_2$}
\put(100,170){$M_1$}
}
\end{pspicture}

